Masses of galaxy clusters from gravitational lensing

Despite consistent progress in numerical simulations, the observable properties of galaxy clusters are difficult to predict ab initio. It is therefore important to compare both theoretical and observational results to a direct measure of the cluster mass. This can be done by measuring the gravitational lensing effects caused by the bending of light by the cluster mass distribution. In this review we discuss how this phenomenon can be used to determine cluster masses and study the mass distribution itself. As sample sizes increase, the accuracy of the weak lensing mass estimates needs to improve accordingly. We discuss the main practical aspects of these measurements. We review a number of applications and highlight some recent results.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

